Spectral and Hodge theory of `Witt' incomplete cusp edge spaces

Incomplete cusp edges model the behavior of the Weil-Petersson metric on the compactified Riemann moduli space near the interior of a divisor. Assuming such a space is Witt, we construct a fundamental solution to the heat equation, and using a precise description of its asymptotic behavior at the singular set, we prove that the Hodge-Laplacian on differential forms is essentially self-adjoint, with discrete spectrum satisfying Weyl asymptotics. We go on to prove bounds on the growth of $L^2$-harmonic forms at the singular set and to prove a Hodge theorem, namely that the space of $L^2$-harmonic forms is naturally isomorphic to the middle-perversity intersection cohomology. Moreover, we develop an asymptotic expansion for the heat trace near $t = 0$.

==> heatspacefaces2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'heatspacefaces2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{478.65503829pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.84855908)%
    \put(0,0){\includegraphics[width=\unitlength]{heatspacefaces2.pdf}}%
    \put(0.22665184,0.82849564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Xh$}}}%
    \put(0.2154421,0.51486107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tf$}}}%
    \put(0.21409912,0.62071607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ff$}}}%
    \put(0.21210669,0.70253948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\fff$}}}%
    \put(0.02092553,0.75249217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{R} = \set{\wt{x} = 0}$}}}%
    \put(0.30278777,0.75261823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{L} = \set{x = 0}$}}}%
    \put(0.08366493,0.50955466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tb$}}}%
    \put(0.55880578,0.78771501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau = \frac{\sqrt{t}}{\wt{x}^k}$}}}%
    \put(0.55999962,0.754288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi = \frac{x - \wt{x}}{\sqrt{t}}$}}}%
    \put(0.55880578,0.71608573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta = \frac{y - \wt{y}}{\sqrt{t}}$}}}%
    \put(0.55880578,0.6814649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta = \frac{(z - \wt{z})\wt{x}^k}{\sqrt{t}}$}}}%
    \put(0.55999962,0.64445645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wt{x}, \wt{y}, \wt{z}$}}}%
    \put(0.79279455,0.30660506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.93844079,0.30182977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wt{x}$}}}%
    \put(0.87755598,0.46538334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.59462025,0.45463892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0.48837039,0.59192831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$ is a b.d.f. for $\tf$}}}%
    \put(0.48956412,0.54059398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wt{x}$ is a b.d.f. for $\ff$}}}%
    \put(0.23408641,0.00337443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wt{x}$}}}%
    \put(0.27587016,0.08097274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma = \frac{x - \wt{x}}{\wt{x}^k}$}}}%
    \put(0.1851397,0.166928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wt{T} = \frac{t}{\wt{x}^{2k}}$}}}%
    \put(0.64117934,0.00218059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wt{x}$}}}%
    \put(0.69251367,0.08097284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s - 1 = \frac{x - \wt{x}}{\wt{x}}$}}}%
    \put(0.59223278,0.16692795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T = \frac{t}{\wt{x}^2}$}}}%
    \put(0.52418495,0.1299195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\fff$}}}%
    \put(0.13141775,0.14305154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ff$}}}%
  \end{picture}%
\endgroup

